Finite-size effects of dimensional crossover in quasi-two-dimensional three-state Potts model

A nearest neighbour spin pair of the quasi-two-dimensional three-state Potts model interacts with the strength $J(>0)$ in the $xy$-plane and with $\lambda J$ $(0\le \lambda \ll 1)$ in the $z$-axis. The phase transition is of second-order when $\lambda = 0$ and is of first-order when $\lambda > 0$. The dimensional crossover occurs with a change of the order of the phase transition. We study the finite-size effects of the phenomenon by using a Monte Carlo method with a multi-spin coding technique. The prediction of the finite-size scaling theory is consistent with the Monte Carlo results.

==> (inline-0) <==
\begin{picture}(1424,765)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,146){\makebox(0,0)[r]{{\large $ 5$}}}
\put(1340.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,312){\makebox(0,0)[r]{{\large $10$}}}
\put(1340.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,477){\makebox(0,0)[r]{{\large $15$}}}
\put(1340.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,643){\makebox(0,0)[r]{{\large $20$}}}
\put(1340.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(242,68){\makebox(0,0){{\large $0.78$}}}
\put(242.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){{\large $0.80$}}}
\put(373.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,68){\makebox(0,0){{\large $0.82$}}}
\put(505.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,68){\makebox(0,0){{\large $0.84$}}}
\put(636.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){{\large $0.86$}}}
\put(768.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,68){\makebox(0,0){{\large $0.88$}}}
\put(900.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){{\large $0.90$}}}
\put(1031.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,68){\makebox(0,0){{\large $0.92$}}}
\put(1163.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1294,68){\makebox(0,0){{\large $0.94$}}}
\put(1294.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,742.0){\rule[-0.200pt]{285.226pt}{0.400pt}}
\put(768,-22){\makebox(0,0){{\Large $K$}}}
\put(44,841){\makebox(0,0)[l]{{\Large $C/k_{\rm B}$}}}
\put(768,-349){\makebox(0,0){{\large Figure 1}}}
\put(768,-449){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(1196,155){\usebox{\plotpoint}}
\multiput(1196.59,155.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(1195.17,155.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1202.59,166.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1201.17,166.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1209.59,180.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(1208.17,180.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1215.59,197.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1214.17,197.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1222.59,215.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(1221.17,215.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1228.59,233.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1227.17,233.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1235.59,251.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1234.17,251.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1242.59,268.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1241.17,268.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1248.59,282.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1247.17,282.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1255.00,293.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1255.00,292.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\put(1261,299.17){\rule{1.500pt}{0.400pt}}
\multiput(1261.00,298.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1268.00,299.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1268.00,300.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1274.59,292.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(1273.17,294.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1281.59,279.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1280.17,281.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1288.59,260.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1287.17,263.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1294.59,239.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(1293.17,242.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1301.59,215.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(1300.17,218.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1307.59,194.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1306.17,196.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(1314.59,176.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1313.17,178.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1321.00,163.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1321.00,164.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\put(939,291){\usebox{\plotpoint}}
\put(938.67,291){\rule{0.400pt}{1.686pt}}
\multiput(938.17,291.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(940.17,298){\rule{0.400pt}{1.700pt}}
\multiput(939.17,298.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(941.67,306){\rule{0.400pt}{2.409pt}}
\multiput(941.17,306.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(942.67,316){\rule{0.400pt}{2.168pt}}
\multiput(942.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(944.17,325){\rule{0.400pt}{2.100pt}}
\multiput(943.17,325.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(945.67,335){\rule{0.400pt}{2.409pt}}
\multiput(945.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(946.67,345){\rule{0.400pt}{2.409pt}}
\multiput(946.17,345.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(948.17,355){\rule{0.400pt}{2.300pt}}
\multiput(947.17,355.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(949.67,366){\rule{0.400pt}{2.409pt}}
\multiput(949.17,366.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(950.67,376){\rule{0.400pt}{2.168pt}}
\multiput(950.17,376.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(951.67,385){\rule{0.400pt}{2.168pt}}
\multiput(951.17,385.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(953.17,394){\rule{0.400pt}{1.900pt}}
\multiput(952.17,394.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(954.67,403){\rule{0.400pt}{1.686pt}}
\multiput(954.17,403.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(955.67,410){\rule{0.400pt}{1.686pt}}
\multiput(955.17,410.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(957.17,417){\rule{0.400pt}{1.100pt}}
\multiput(956.17,417.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(958.67,422){\rule{0.400pt}{0.964pt}}
\multiput(958.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(959.67,426){\rule{0.400pt}{0.723pt}}
\multiput(959.17,426.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(961,428.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.67,428){\rule{0.400pt}{0.482pt}}
\multiput(963.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965.17,425){\rule{0.400pt}{0.700pt}}
\multiput(964.17,426.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(966.67,421){\rule{0.400pt}{0.964pt}}
\multiput(966.17,423.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(967.67,416){\rule{0.400pt}{1.204pt}}
\multiput(967.17,418.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(969.17,410){\rule{0.400pt}{1.300pt}}
\multiput(968.17,413.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(970.67,403){\rule{0.400pt}{1.686pt}}
\multiput(970.17,406.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(971.67,396){\rule{0.400pt}{1.686pt}}
\multiput(971.17,399.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(973.17,388){\rule{0.400pt}{1.700pt}}
\multiput(972.17,392.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(974.67,379){\rule{0.400pt}{2.168pt}}
\multiput(974.17,383.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(975.67,370){\rule{0.400pt}{2.168pt}}
\multiput(975.17,374.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(976.67,361){\rule{0.400pt}{2.168pt}}
\multiput(976.17,365.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(978.17,351){\rule{0.400pt}{2.100pt}}
\multiput(977.17,356.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(979.67,341){\rule{0.400pt}{2.409pt}}
\multiput(979.17,346.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(980.67,332){\rule{0.400pt}{2.168pt}}
\multiput(980.17,336.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(982.17,323){\rule{0.400pt}{1.900pt}}
\multiput(981.17,328.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(983.67,313){\rule{0.400pt}{2.409pt}}
\multiput(983.17,318.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(984.67,305){\rule{0.400pt}{1.927pt}}
\multiput(984.17,309.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(986.17,296){\rule{0.400pt}{1.900pt}}
\multiput(985.17,301.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(987.67,288){\rule{0.400pt}{1.927pt}}
\multiput(987.17,292.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(988.67,281){\rule{0.400pt}{1.686pt}}
\multiput(988.17,284.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(990.17,275){\rule{0.400pt}{1.300pt}}
\multiput(989.17,278.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(963.0,430.0){\usebox{\plotpoint}}
\put(821,314){\usebox{\plotpoint}}
\put(820.67,314){\rule{0.400pt}{3.132pt}}
\multiput(820.17,314.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(821.67,327){\rule{0.400pt}{3.132pt}}
\multiput(821.17,327.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(823.17,340){\rule{0.400pt}{2.500pt}}
\multiput(822.17,340.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(824.67,352){\rule{0.400pt}{3.132pt}}
\multiput(824.17,352.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(825.67,365){\rule{0.400pt}{2.891pt}}
\multiput(825.17,365.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(827.17,377){\rule{0.400pt}{2.700pt}}
\multiput(826.17,377.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(828.67,390){\rule{0.400pt}{2.650pt}}
\multiput(828.17,390.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(829.67,401){\rule{0.400pt}{2.650pt}}
\multiput(829.17,401.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(830.67,412){\rule{0.400pt}{2.650pt}}
\multiput(830.17,412.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(832.17,423){\rule{0.400pt}{2.100pt}}
\multiput(831.17,423.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(833.67,433){\rule{0.400pt}{2.168pt}}
\multiput(833.17,433.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(834.67,442){\rule{0.400pt}{1.927pt}}
\multiput(834.17,442.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(836.17,450){\rule{0.400pt}{1.700pt}}
\multiput(835.17,450.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(837.67,458){\rule{0.400pt}{1.445pt}}
\multiput(837.17,458.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(838.67,464){\rule{0.400pt}{1.204pt}}
\multiput(838.17,464.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(840.17,469){\rule{0.400pt}{0.900pt}}
\multiput(839.17,469.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(841.67,473){\rule{0.400pt}{0.482pt}}
\multiput(841.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843,474.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.67,474){\rule{0.400pt}{0.482pt}}
\multiput(845.17,475.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(846.67,470){\rule{0.400pt}{0.964pt}}
\multiput(846.17,472.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(848.17,465){\rule{0.400pt}{1.100pt}}
\multiput(847.17,467.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(849.67,458){\rule{0.400pt}{1.686pt}}
\multiput(849.17,461.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(850.67,448){\rule{0.400pt}{2.409pt}}
\multiput(850.17,453.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(852.17,437){\rule{0.400pt}{2.300pt}}
\multiput(851.17,443.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(853.67,425){\rule{0.400pt}{2.891pt}}
\multiput(853.17,431.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(854.67,412){\rule{0.400pt}{3.132pt}}
\multiput(854.17,418.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(855.67,397){\rule{0.400pt}{3.614pt}}
\multiput(855.17,404.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(857.17,383){\rule{0.400pt}{2.900pt}}
\multiput(856.17,390.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(858.67,368){\rule{0.400pt}{3.614pt}}
\multiput(858.17,375.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(859.67,353){\rule{0.400pt}{3.614pt}}
\multiput(859.17,360.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(861.17,338){\rule{0.400pt}{3.100pt}}
\multiput(860.17,346.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(862.67,324){\rule{0.400pt}{3.373pt}}
\multiput(862.17,331.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(863.67,311){\rule{0.400pt}{3.132pt}}
\multiput(863.17,317.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(865.17,299){\rule{0.400pt}{2.500pt}}
\multiput(864.17,305.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(866.67,289){\rule{0.400pt}{2.409pt}}
\multiput(866.17,294.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(867.67,281){\rule{0.400pt}{1.927pt}}
\multiput(867.17,285.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(869.17,274){\rule{0.400pt}{1.500pt}}
\multiput(868.17,277.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(870.67,270){\rule{0.400pt}{0.964pt}}
\multiput(870.17,272.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(872,268.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722,415){\usebox{\plotpoint}}
\put(721.67,415){\rule{0.400pt}{1.927pt}}
\multiput(721.17,415.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(722.67,430){\rule{0.400pt}{1.927pt}}
\multiput(722.17,430.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(723.67,438){\rule{0.400pt}{1.686pt}}
\multiput(723.17,438.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(723.0,423.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(724.67,452){\rule{0.400pt}{1.927pt}}
\multiput(724.17,452.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(725.67,460){\rule{0.400pt}{1.686pt}}
\multiput(725.17,460.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(725.0,445.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(726.67,473){\rule{0.400pt}{1.686pt}}
\multiput(726.17,473.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(727.67,480){\rule{0.400pt}{1.445pt}}
\multiput(727.17,480.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(727.0,467.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(728.67,492){\rule{0.400pt}{1.204pt}}
\multiput(728.17,492.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(729.67,497){\rule{0.400pt}{1.204pt}}
\multiput(729.17,497.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(729.0,486.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(730.67,506){\rule{0.400pt}{0.964pt}}
\multiput(730.17,506.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(731.0,502.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.67,513){\rule{0.400pt}{0.482pt}}
\multiput(731.17,513.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,514.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(734.0,516.0){\usebox{\plotpoint}}
\put(735,515.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,517.0){\usebox{\plotpoint}}
\put(735.67,513){\rule{0.400pt}{0.482pt}}
\multiput(735.17,514.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.67,510){\rule{0.400pt}{0.723pt}}
\multiput(736.17,511.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(736.0,515.0){\usebox{\plotpoint}}
\put(737.67,503){\rule{0.400pt}{0.964pt}}
\multiput(737.17,505.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(738.67,499){\rule{0.400pt}{0.964pt}}
\multiput(738.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(738.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(739.67,490){\rule{0.400pt}{0.964pt}}
\multiput(739.17,492.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(740.67,484){\rule{0.400pt}{1.445pt}}
\multiput(740.17,487.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(740.0,494.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(741.67,473){\rule{0.400pt}{1.445pt}}
\multiput(741.17,476.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(742.67,466){\rule{0.400pt}{1.686pt}}
\multiput(742.17,469.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(742.0,479.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(743.67,453){\rule{0.400pt}{1.686pt}}
\multiput(743.17,456.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(744.67,447){\rule{0.400pt}{1.445pt}}
\multiput(744.17,450.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(744.0,460.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(745.67,433){\rule{0.400pt}{1.686pt}}
\multiput(745.17,436.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(746.67,426){\rule{0.400pt}{1.686pt}}
\multiput(746.17,429.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(746.0,440.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(748.0,419.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(623,427){\usebox{\plotpoint}}
\put(622.67,427){\rule{0.400pt}{1.927pt}}
\multiput(622.17,427.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(623.67,435){\rule{0.400pt}{2.168pt}}
\multiput(623.17,435.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(624.67,453){\rule{0.400pt}{2.168pt}}
\multiput(624.17,453.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(625.67,462){\rule{0.400pt}{2.168pt}}
\multiput(625.17,462.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(625.0,444.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(626.67,479){\rule{0.400pt}{2.168pt}}
\multiput(626.17,479.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(627.67,488){\rule{0.400pt}{1.927pt}}
\multiput(627.17,488.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(627.0,471.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(628.67,504){\rule{0.400pt}{1.686pt}}
\multiput(628.17,504.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.67,511){\rule{0.400pt}{1.686pt}}
\multiput(629.17,511.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.0,496.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(630.67,524){\rule{0.400pt}{1.445pt}}
\multiput(630.17,524.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(631.0,518.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(631.67,535){\rule{0.400pt}{0.964pt}}
\multiput(631.17,535.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(632.67,539){\rule{0.400pt}{0.723pt}}
\multiput(632.17,539.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(632.0,530.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(634,544.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,545.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,542.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636,547){\usebox{\plotpoint}}
\put(636,545.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.67,544){\rule{0.400pt}{0.482pt}}
\multiput(636.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.67,538){\rule{0.400pt}{0.723pt}}
\multiput(637.17,539.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(638.67,534){\rule{0.400pt}{0.964pt}}
\multiput(638.17,536.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(638.0,541.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(639.67,525){\rule{0.400pt}{1.204pt}}
\multiput(639.17,527.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(640.67,519){\rule{0.400pt}{1.445pt}}
\multiput(640.17,522.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(640.0,530.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(641.67,507){\rule{0.400pt}{1.445pt}}
\multiput(641.17,510.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.67,500){\rule{0.400pt}{1.686pt}}
\multiput(642.17,503.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(642.0,513.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(643.67,485){\rule{0.400pt}{1.927pt}}
\multiput(643.17,489.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(644.67,477){\rule{0.400pt}{1.927pt}}
\multiput(644.17,481.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(644.0,493.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(645.67,460){\rule{0.400pt}{2.168pt}}
\multiput(645.17,464.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(646.67,452){\rule{0.400pt}{1.927pt}}
\multiput(646.17,456.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(646.0,469.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(647.67,434){\rule{0.400pt}{2.168pt}}
\multiput(647.17,438.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(648.67,424){\rule{0.400pt}{2.409pt}}
\multiput(648.17,429.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(648.0,443.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(534,476){\usebox{\plotpoint}}
\put(533.67,476){\rule{0.400pt}{3.373pt}}
\multiput(533.17,476.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(534.67,490){\rule{0.400pt}{2.891pt}}
\multiput(534.17,490.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(535.67,514){\rule{0.400pt}{2.409pt}}
\multiput(535.17,514.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(536.67,524){\rule{0.400pt}{2.168pt}}
\multiput(536.17,524.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(536.0,502.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(537.67,541){\rule{0.400pt}{1.686pt}}
\multiput(537.17,541.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(538.67,548){\rule{0.400pt}{1.204pt}}
\multiput(538.17,548.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(538.0,533.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(539.67,558){\rule{0.400pt}{0.964pt}}
\multiput(539.17,558.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(540.67,562){\rule{0.400pt}{0.482pt}}
\multiput(540.17,562.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(540.0,553.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(542,565.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,566.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544,565.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,564.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,567.0){\usebox{\plotpoint}}
\put(545.67,559){\rule{0.400pt}{0.723pt}}
\multiput(545.17,560.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.67,556){\rule{0.400pt}{0.723pt}}
\multiput(546.17,557.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.0,562.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547.67,548){\rule{0.400pt}{0.964pt}}
\multiput(547.17,550.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(548.67,543){\rule{0.400pt}{1.204pt}}
\multiput(548.17,545.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(548.0,552.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.67,532){\rule{0.400pt}{1.445pt}}
\multiput(549.17,535.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(550.67,526){\rule{0.400pt}{1.445pt}}
\multiput(550.17,529.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(550.0,538.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(551.67,511){\rule{0.400pt}{1.927pt}}
\multiput(551.17,515.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(552.67,503){\rule{0.400pt}{1.927pt}}
\multiput(552.17,507.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(552.0,519.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(553.67,485){\rule{0.400pt}{2.168pt}}
\multiput(553.17,489.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(554.67,475){\rule{0.400pt}{2.409pt}}
\multiput(554.17,480.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(554.0,494.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(555.67,453){\rule{0.400pt}{2.650pt}}
\multiput(555.17,458.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(556.67,440){\rule{0.400pt}{3.132pt}}
\multiput(556.17,446.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(556.0,464.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(449,492){\usebox{\plotpoint}}
\put(448.67,492){\rule{0.400pt}{2.409pt}}
\multiput(448.17,492.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(449.67,512){\rule{0.400pt}{2.650pt}}
\multiput(449.17,512.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(450.67,523){\rule{0.400pt}{2.409pt}}
\multiput(450.17,523.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(450.0,502.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.67,544){\rule{0.400pt}{2.409pt}}
\multiput(451.17,544.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(452.67,554){\rule{0.400pt}{2.168pt}}
\multiput(452.17,554.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(452.0,533.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(453.67,573){\rule{0.400pt}{1.927pt}}
\multiput(453.17,573.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(454.67,581){\rule{0.400pt}{1.927pt}}
\multiput(454.17,581.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(454.0,563.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.67,595){\rule{0.400pt}{1.204pt}}
\multiput(455.17,595.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(456.67,600){\rule{0.400pt}{0.964pt}}
\multiput(456.17,600.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.0,589.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(458,606.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,606.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.67,600){\rule{0.400pt}{0.964pt}}
\multiput(459.17,602.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(460.67,588){\rule{0.400pt}{1.686pt}}
\multiput(460.17,591.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(461.67,581){\rule{0.400pt}{1.686pt}}
\multiput(461.17,584.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(461.0,595.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(462.67,563){\rule{0.400pt}{2.168pt}}
\multiput(462.17,567.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(463.67,554){\rule{0.400pt}{2.168pt}}
\multiput(463.17,558.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(463.0,572.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(464.67,534){\rule{0.400pt}{2.409pt}}
\multiput(464.17,539.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(465.67,524){\rule{0.400pt}{2.409pt}}
\multiput(465.17,529.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(465.0,544.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(466.67,504){\rule{0.400pt}{2.409pt}}
\multiput(466.17,509.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(467.67,495){\rule{0.400pt}{2.168pt}}
\multiput(467.17,499.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(467.0,514.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.67,478){\rule{0.400pt}{1.927pt}}
\multiput(468.17,482.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(469.67,472){\rule{0.400pt}{1.445pt}}
\multiput(469.17,475.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(469.0,486.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(470.67,462){\rule{0.400pt}{0.964pt}}
\multiput(470.17,464.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(471.0,466.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(370,525){\usebox{\plotpoint}}
\put(369.67,525){\rule{0.400pt}{1.686pt}}
\multiput(369.17,525.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(370.67,543){\rule{0.400pt}{2.891pt}}
\multiput(370.17,543.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(371.67,555){\rule{0.400pt}{3.132pt}}
\multiput(371.17,555.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(371.0,532.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(372.67,581){\rule{0.400pt}{2.891pt}}
\multiput(372.17,581.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(373.67,593){\rule{0.400pt}{2.650pt}}
\multiput(373.17,593.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(373.0,568.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(374.67,611){\rule{0.400pt}{1.204pt}}
\multiput(374.17,611.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(375.67,616){\rule{0.400pt}{0.482pt}}
\multiput(375.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.0,604.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(377,618){\usebox{\plotpoint}}
\put(377,616.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.67,614){\rule{0.400pt}{0.723pt}}
\multiput(377.17,615.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.67,609){\rule{0.400pt}{0.482pt}}
\multiput(378.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,606){\rule{0.400pt}{0.723pt}}
\multiput(379.17,607.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(379.0,611.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381.0,605.0){\usebox{\plotpoint}}
\put(382,603.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,605.0){\usebox{\plotpoint}}
\put(382.67,600){\rule{0.400pt}{0.723pt}}
\multiput(382.17,601.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(383.67,595){\rule{0.400pt}{1.204pt}}
\multiput(383.17,597.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(383.0,603.0){\usebox{\plotpoint}}
\put(384.67,574){\rule{0.400pt}{2.891pt}}
\multiput(384.17,580.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(385.0,586.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(386.0,557.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(298,595){\usebox{\plotpoint}}
\put(297.67,606){\rule{0.400pt}{2.650pt}}
\multiput(297.17,606.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(298.67,617){\rule{0.400pt}{2.168pt}}
\multiput(298.17,617.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(298.0,595.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(299.67,634){\rule{0.400pt}{1.686pt}}
\multiput(299.17,634.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(300.67,641){\rule{0.400pt}{1.204pt}}
\multiput(300.17,641.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(300.0,626.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(302,648.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.67,648){\rule{0.400pt}{0.482pt}}
\multiput(302.17,649.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.0,646.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303.67,640){\rule{0.400pt}{1.204pt}}
\multiput(303.17,642.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(304.67,633){\rule{0.400pt}{1.686pt}}
\multiput(304.17,636.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(304.0,645.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,618){\rule{0.400pt}{1.927pt}}
\multiput(305.17,622.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(306.67,609){\rule{0.400pt}{2.168pt}}
\multiput(306.17,613.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(306.0,626.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(307.67,590){\rule{0.400pt}{2.168pt}}
\multiput(307.17,594.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(308.67,581){\rule{0.400pt}{2.168pt}}
\multiput(308.17,585.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(308.0,599.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.67,565){\rule{0.400pt}{1.927pt}}
\multiput(309.17,569.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(310.0,573.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(224,560){\usebox{\plotpoint}}
\put(223.67,568){\rule{0.400pt}{3.373pt}}
\multiput(223.17,568.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(224.0,560.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(224.67,595){\rule{0.400pt}{3.373pt}}
\multiput(224.17,595.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(225.67,609){\rule{0.400pt}{2.891pt}}
\multiput(225.17,609.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(225.0,582.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(226.67,632){\rule{0.400pt}{2.409pt}}
\multiput(226.17,632.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(227.67,642){\rule{0.400pt}{1.927pt}}
\multiput(227.17,642.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(227.0,621.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(228.67,657){\rule{0.400pt}{1.204pt}}
\multiput(228.17,657.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(229.67,662){\rule{0.400pt}{0.482pt}}
\multiput(229.17,662.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.0,650.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(231,664){\usebox{\plotpoint}}
\put(231,662.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.67,660){\rule{0.400pt}{0.723pt}}
\multiput(231.17,661.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(232.67,653){\rule{0.400pt}{0.964pt}}
\multiput(232.17,655.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.67,650){\rule{0.400pt}{0.723pt}}
\multiput(233.17,651.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233.0,657.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,641){\rule{0.400pt}{1.204pt}}
\multiput(234.17,643.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(235.67,633){\rule{0.400pt}{1.927pt}}
\multiput(235.17,637.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(235.0,646.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.67,604){\rule{0.400pt}{4.336pt}}
\multiput(236.17,613.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(237.0,622.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(238.0,580.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1327,159){\circle*{12}}
\put(1311,190){\circle*{12}}
\put(1294,242){\circle*{12}}
\put(1278,294){\circle*{12}}
\put(1261,301){\circle*{12}}
\put(1245,270){\circle*{12}}
\put(1228,236){\circle*{12}}
\put(1212,189){\circle*{12}}
\put(1196,154){\circle*{12}}
\put(992,276){\circle*{12}}
\put(985,310){\circle*{12}}
\put(978,363){\circle*{12}}
\put(972,405){\circle*{12}}
\put(965,427){\circle*{12}}
\put(959,419){\circle*{12}}
\put(952,390){\circle*{12}}
\put(946,332){\circle*{12}}
\put(939,291){\circle*{12}}
\put(873,269){\circle*{12}}
\put(867,301){\circle*{12}}
\put(860,364){\circle*{12}}
\put(854,443){\circle*{12}}
\put(847,467){\circle*{12}}
\put(840,472){\circle*{12}}
\put(834,438){\circle*{12}}
\put(827,371){\circle*{12}}
\put(821,316){\circle*{12}}
\put(748,419){\circle*{12}}
\put(745,455){\circle*{12}}
\put(742,484){\circle*{12}}
\put(738,504){\circle*{12}}
\put(735,521){\circle*{12}}
\put(732,507){\circle*{12}}
\put(729,489){\circle*{12}}
\put(725,451){\circle*{12}}
\put(722,416){\circle*{12}}
\put(650,425){\circle*{12}}
\put(646,466){\circle*{12}}
\put(643,508){\circle*{12}}
\put(640,538){\circle*{12}}
\put(636,543){\circle*{12}}
\put(633,537){\circle*{12}}
\put(630,517){\circle*{12}}
\put(627,466){\circle*{12}}
\put(623,428){\circle*{12}}
\put(558,438){\circle*{12}}
\put(554,505){\circle*{12}}
\put(551,522){\circle*{12}}
\put(548,552){\circle*{12}}
\put(544,579){\circle*{12}}
\put(541,562){\circle*{12}}
\put(538,526){\circle*{12}}
\put(534,478){\circle*{12}}
\put(472,462){\circle*{12}}
\put(469,495){\circle*{12}}
\put(465,542){\circle*{12}}
\put(462,592){\circle*{12}}
\put(459,602){\circle*{12}}
\put(456,594){\circle*{12}}
\put(452,541){\circle*{12}}
\put(449,493){\circle*{12}}
\put(386,557){\circle*{12}}
\put(385,590){\circle*{12}}
\put(383,603){\circle*{12}}
\put(382,605){\circle*{12}}
\put(380,607){\circle*{12}}
\put(378,618){\circle*{12}}
\put(377,617){\circle*{12}}
\put(375,606){\circle*{12}}
\put(373,584){\circle*{12}}
\put(372,546){\circle*{12}}
\put(370,526){\circle*{12}}
\put(311,565){\circle*{12}}
\put(309,586){\circle*{12}}
\put(308,614){\circle*{12}}
\put(306,624){\circle*{12}}
\put(304,643){\circle*{12}}
\put(303,652){\circle*{12}}
\put(301,645){\circle*{12}}
\put(299,616){\circle*{12}}
\put(298,597){\circle*{12}}
\put(238,579){\circle*{12}}
\put(237,632){\circle*{12}}
\put(235,639){\circle*{12}}
\put(234,662){\circle*{12}}
\put(232,661){\circle*{12}}
\put(230,660){\circle*{12}}
\put(229,653){\circle*{12}}
\put(227,628){\circle*{12}}
\put(225,593){\circle*{12}}
\put(224,561){\circle*{12}}
\put(1327.0,141.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1317.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1317.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,163.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1301.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1294.0,208.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1284.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,273.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1268.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1261.0,277.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1251.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1251.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1245.0,249.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1235.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1228.0,220.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1218.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1218.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,175.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1202.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,144.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1186.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,237.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(982.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,253.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(975.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,328.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(968.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(968.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,377.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(962.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(965.0,400.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(955.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(955.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,396.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(949.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(952.0,366.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(942.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,301.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(936.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,268.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(929.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(929.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,231.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(863.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,264.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(857.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,321.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(850.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,397.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(844.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(847.0,432.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(837.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(840.0,446.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(830.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(830.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,409.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(824.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(824.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,337.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(817.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(817.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,281.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(811.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(748.0,366.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(738.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,400.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(735.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,452.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(732.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(738.0,472.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(728.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(728.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,488.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(725.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(732.0,473.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(722.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,457.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(719.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,424.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(715.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(722.0,384.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(712.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(712.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,369.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(640.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,419.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(636.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(643.0,461.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(633.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,502.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(630.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,513.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(626.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,516.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(623.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,486.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(620.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,427.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(617.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,390.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(613.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,387.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(548.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,450.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(544.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,473.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(541.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,498.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(538.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544.0,551.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(534.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(541.0,536.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(531.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,495.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(528.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(528.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,442.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(524.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,404.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(462.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,446.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(459.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,491.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(455.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,557.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(452.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,561.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(449.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,565.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(446.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,512.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(442.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,460.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(439.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,510.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(376.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,536.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(375.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,563.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(373.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,564.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(372.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,571.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(370.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,583.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(368.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,584.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(367.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,580.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(365.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,552.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(363.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,510.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(362.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,494.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(360.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,508.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(301.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,531.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(299.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,552.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(298.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,566.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(296.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,596.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(294.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(294.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,611.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(293.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,608.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(291.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(291.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,585.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(289.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,563.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(288.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(238.0,523.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(228.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,557.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(227.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,582.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(225.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,611.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(224.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,615.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(222.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,629.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(220.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,618.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(219.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,598.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(217.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,562.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(215.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,526.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(214.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,765)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,253.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,253){\makebox(0,0)[r]{{\large $0$}}}
\put(1041.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,393){\makebox(0,0)[r]{{\large $1$}}}
\put(1041.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,532){\makebox(0,0)[r]{{\large $2$}}}
\put(1041.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,672){\makebox(0,0)[r]{{\large $3$}}}
\put(1041.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){{\large $-1$}}}
\put(176.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324,68){\makebox(0,0){{\large $0$}}}
\put(324.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471,68){\makebox(0,0){{\large $1$}}}
\put(471.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,68){\makebox(0,0){{\large $2$}}}
\put(619.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(766,68){\makebox(0,0){{\large $3$}}}
\put(766.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914,68){\makebox(0,0){{\large $4$}}}
\put(914.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061,68){\makebox(0,0){{\large $5$}}}
\put(1061.0,722.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(176.0,742.0){\rule[-0.200pt]{213.196pt}{0.400pt}}
\put(618,-22){\makebox(0,0){{\Large $\ln (\lambda L^{\phi/\nu})$}}}
\put(619,854){\makebox(0,0){{\Large $\ln \{ [T_{L}(\lambda)/T(0)-1] L^{1/\nu}
\}$}}}
\put(619,-445){\makebox(0,0){{\large Figure 2}}}
\put(619,-585){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{151.526pt}}
\put(335,181){\circle{24}}
\put(437,234){\circle{24}}
\put(497,290){\circle{24}}
\put(540,333){\circle{24}}
\put(573,362){\circle{24}}
\put(599,384){\circle{24}}
\put(622,403){\circle{24}}
\put(642,418){\circle{24}}
\put(659,432){\circle{24}}
\put(675,443){\circle{24}}
\put(689,453){\circle{24}}
\put(702,462){\circle{24}}
\put(615,391){\makebox(0,0){$\times$}}
\put(717,470){\makebox(0,0){$\times$}}
\put(750,493){\makebox(0,0){$\times$}}
\put(777,512){\makebox(0,0){$\times$}}
\put(799,528){\makebox(0,0){$\times$}}
\put(819,542){\makebox(0,0){$\times$}}
\put(836,554){\makebox(0,0){$\times$}}
\put(852,565){\makebox(0,0){$\times$}}
\put(866,574){\makebox(0,0){$\times$}}
\put(879,583){\makebox(0,0){$\times$}}
\put(616,420){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,486){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(821,552){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(880,590){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(923,617){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(956,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(983,657){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(176,156){\usebox{\plotpoint}}
\multiput(176.00,156.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(176.00,155.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(185.00,162.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(185.00,161.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(194.00,168.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(194.00,167.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(203.00,174.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(203.00,173.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(212.00,179.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(212.00,178.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(221.00,185.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(221.00,184.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(230.00,191.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(230.00,190.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(239.00,197.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(239.00,196.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(248.00,203.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(248.00,202.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(256.00,209.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(256.00,208.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(265.00,215.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(265.00,214.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(274.00,221.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(274.00,220.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(283.00,226.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(283.00,225.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(292.00,232.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(292.00,231.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(301.00,238.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(301.00,237.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(310.00,244.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(310.00,243.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(319.00,250.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(319.00,249.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(328.00,256.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(328.00,255.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(337.00,262.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(337.00,261.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(346.00,267.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(346.00,266.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(355.00,273.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(355.00,272.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(364.00,279.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(364.00,278.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(373.00,285.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(373.00,284.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(382.00,291.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(382.00,290.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(391.00,297.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(391.00,296.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(399.00,303.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(399.00,302.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(408.00,308.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(408.00,307.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(417.00,314.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(417.00,313.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(426.00,320.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(426.00,319.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(435.00,326.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(435.00,325.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(444.00,332.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(444.00,331.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,338.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(453.00,337.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(462.00,344.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(462.00,343.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(471.00,350.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(471.00,349.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(480.00,355.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(480.00,354.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,361.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(489.00,360.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(498.00,367.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(498.00,366.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(507.00,373.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(507.00,372.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(516.00,379.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(516.00,378.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(525.00,385.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(525.00,384.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(534.00,391.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(534.00,390.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(543.00,396.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(543.00,395.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(551.00,402.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(551.00,401.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(560.00,408.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(560.00,407.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(569.00,414.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(569.00,413.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(578.00,420.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(578.00,419.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(587.00,426.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(587.00,425.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(596.00,432.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(596.00,431.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(605.00,438.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(605.00,437.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(614.00,443.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(614.00,442.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(623.00,449.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(623.00,448.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(632.00,455.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(632.00,454.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(641.00,461.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(641.00,460.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,467.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(650.00,466.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(659.00,473.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(659.00,472.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(668.00,479.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(668.00,478.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(677.00,484.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(677.00,483.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,490.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(686.00,489.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(694.00,496.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(694.00,495.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(703.00,502.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(703.00,501.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(712.00,508.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(712.00,507.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(721.00,514.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(721.00,513.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(730.00,520.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(730.00,519.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(739.00,525.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(739.00,524.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,531.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(748.00,530.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(757.00,537.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(757.00,536.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(766.00,543.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(766.00,542.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(775.00,549.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(775.00,548.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(784.00,555.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(784.00,554.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(793.00,561.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(793.00,560.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(802.00,567.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(802.00,566.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(811.00,572.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(811.00,571.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(820.00,578.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(820.00,577.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(829.00,584.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(829.00,583.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(838.00,590.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(838.00,589.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(846.00,596.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(846.00,595.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(855.00,602.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(855.00,601.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(864.00,608.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(864.00,607.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(873.00,613.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(873.00,612.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(882.00,619.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(882.00,618.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(891.00,625.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(891.00,624.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(900.00,631.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(900.00,630.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(909.00,637.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(909.00,636.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(918.00,643.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(918.00,642.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(927.00,649.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(927.00,648.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(936.00,655.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(936.00,654.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(945.00,660.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(945.00,659.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(954.00,666.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(954.00,665.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(963.00,672.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(963.00,671.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(972.00,678.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(972.00,677.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,684.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(981.00,683.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(989.00,690.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(989.00,689.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(998.00,696.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(998.00,695.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1007.00,701.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1007.00,700.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1016.00,707.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1016.00,706.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1025.00,713.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1025.00,712.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1034.00,719.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1034.00,718.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,725.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1043.00,724.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1052.00,731.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1052.00,730.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}
